Resource Allocation for Cloud Radar Networks with Communication Constraints

Distributed radar sensing exploits spatial diversity to resolve occlusions and improve estimation accuracy. Realizing these gains, however, relies on the transmission of high-dimensional radar data to a Fusion Center (FC). This imposes significant demands on the wireless network, especially in dense, dynamic, and interference-prone environments like factories, where resilience and latency are critical. This paper studies the resource allocation problem in a capacity-constrained two-hop cloud radar network. We propose a buffered access protocol where sensors perform local spectral windowing to reduce data rates before transmitting measurements to the FC via intermediate Edge Servers (ESs). The resource allocation is formulated as a mixed-integer optimization problem aimed at minimizing the aggregate Cramer-Rao Lower Bound (CRLB) of the target parameters subject to fronthaul and backhaul capacity constraints. We develop an iterative solution algorithm based on Big-M formulation and Successive Convex Approximation (SCA). The proposed framework efficiently identifies the most informative sensor subsets and optimizes time-frequency resource assignments, ensuring high-fidelity sensing within stringent communication budgets.

==> comparison_sensors_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    xlabel={Capacity-to-load ratio $\rho$},
    ylabel={Median Sum CRLB},
    ymode=log,
    ymin=2e-8, ymax=3e-7,
    grid=both,
    grid style={line width=0.1pt, draw=gray!30},
    major grid style={line width=0.2pt, draw=gray!60},
    legend style={at={(1.1,1.0)}, anchor=north west,
                  font=\footnotesize, cells={anchor=west}},
    legend columns=1,
    tick label style={font=\small},
    label style={font=\small},
    mark options={solid},
]

\addplot [solid, blue, thick, mark=o, mark size=1.5pt] coordinates {
    (1.0, 1.282922e-07)
    (1.1, 1.188107e-07)
    (1.2, 1.028032e-07)
    (1.3, 1.086591e-07)
    (1.4, 8.873842e-08)
    (1.5, 9.556881e-08)
    (1.6, 7.240385e-08)
    (1.7, 9.393426e-08)
    (1.8, 8.252920e-08)
    (1.9, 8.545782e-08)
    (2.0, 8.771265e-08)
};
\addlegendentry{Proposed, $S=3$}

\addplot [dashed, blue, thick, mark=triangle*, mark size=1.8pt] coordinates {
    (1.0, 8.384171e-08)
    (1.1, 6.242214e-08)
    (1.2, 6.730261e-08)
    (1.3, 4.975034e-08)
    (1.4, 4.657370e-08)
    (1.5, 4.007570e-08)
    (1.6, 2.972322e-08)
    (1.7, 3.780565e-08)
    (1.8, 3.519157e-08)
    (1.9, 3.724520e-08)
    (2.0, 3.333993e-08)
};
\addlegendentry{Proposed, $S=5$}

\addplot [solid, red, thick, mark=o, mark size=1.5pt] coordinates {
    (1.5, 1.204969e-07)
    (1.6, 1.196380e-07)
    (1.7, 1.499662e-07)
    (1.8, 1.129751e-07)
    (1.9, 1.062708e-07)
    (2.0, 9.426278e-08)
};
\addlegendentry{Equal-Resource, $S=3$}

\addplot [dashed, red, thick, mark=triangle*, mark size=1.8pt] coordinates {
    (1.3, 1.793183e-07)
    (1.4, 1.492582e-07)
    (1.5, 2.298206e-07)
    (1.6, 2.233046e-07)
    (1.7, 1.396833e-07)
    (1.8, 2.050713e-07)
    (1.9, 6.485273e-08)
    (2.0, 4.970936e-08)
};
\addlegendentry{Equal-Resource, $S=5$}

\addplot [solid, black!99, thin] 
    coordinates {(1.0, 7.272368e-08) (2.0, 7.272368e-08)};
\addlegendentry{Lower Bound, $S=3$}

\addplot [dashed, black!99, thin] 
    coordinates {(1.0, 2.599227e-08) (2.0, 2.599227e-08)};
\addlegendentry{Lower Bound, $S=5$}

\draw[stealth-stealth, thick, black!70]
    (axis cs:1.29,1.793183e-07)
    -- (axis cs:1.29,4.975034e-08)
    node[rotate=0, left, pos=1, font=\footnotesize] {Allocation Gain};

\draw[stealth-stealth, thick, black!70]
    (axis cs:1.6,6.740385e-08)
    -- (axis cs:1.6,3.472322e-08)
    node[rotate=0, right, pos=0.4, font=\footnotesize] {Sensor Gain};

\draw[stealth-stealth, thick, black!70]
    (axis cs:1.55,1.154969e-07)
    -- (axis cs:1.55,2.348206e-07)
    node[rotate=0, right, pos=0.6, font=\footnotesize] {Dilution Loss};

\end{axis}
\end{tikzpicture}


==> network_sensing_figure.tex <==
% \begin{tikzpicture}[
%     >=latex,
%     node distance = 1.4cm and 2.4cm,
%     sensor/.style = {draw, circle, minimum size=7mm},
%     target/.style = {draw, diamond, minimum size=8mm, inner sep=1pt},
%     scene/.style  = {draw, rectangle, rounded corners, inner sep=8pt},
%     es/.style     = {draw, rectangle, rounded corners, minimum width=14mm, minimum height=7mm},
%     fc/.style     = {draw, rectangle, thick, minimum width=18mm, minimum height=9mm, fill=gray!10}
% ]

%     % Smaller scene box
%     \node[scene, minimum width=3.2cm, minimum height=3.2cm] (scene) at (0,0) {};
%     \node[above=0.2cm of scene, font=\small] {Observed Scene};

%     % Targets inside scene (slightly adjusted)
%     \node[target] at (-0.75,  0.60) (t1) {$t_1$};
%     \node[target] at ( 0.50, -0.55) (t2) {$t_2$};

%     % Sensors (kept close to scene)
%     \node[sensor] at (3.6,  1.2) (s1) {$s_1$};
%     \node[sensor] at (3.6,  0.0) (s2) {$s_2$};
%     \node[sensor] at (3.6, -1.2) (s3) {$s_3$};

%     % Edge servers (moved right to create more space for sensor->ES links)
%     \node[es] at (7.6,  0.6) (e1) {E$_1$};
%     \node[es] at (7.6, -0.6) (e2) {E$_2$};

%     % Fusion center (shifted accordingly)
%     \node[fc] at (10.8, 0.0) (fc) {FC};

%     % Sensing links (targets <-> sensors)
%     \draw[<->] (t1) -- node[pos=0.45, above, sloped, font=\scriptsize] {$h_{1,1}$} (s1);
%     \draw[<->] (t1) -- node[pos=0.40, above, sloped, font=\scriptsize] {$h_{2,1}$} (s2);
%     \draw[<->] (t1) -- node[pos=0.35, above, sloped, font=\scriptsize] {$h_{3,1}$} (s3);

%     \draw[<->] (t2) -- node[pos=0.75, below, sloped, font=\scriptsize] {$h_{1,2}$} (s1);
%     \draw[<->] (t2) -- node[pos=0.70, below, sloped, font=\scriptsize] {$h_{2,2}$} (s2);
%     \draw[<->] (t2) -- node[pos=0.55, below, sloped, font=\scriptsize] {$h_{3,2}$} (s3);

%     % Communication links (sensors -> ES)
%     \draw[->] (s1) -- node[pos=0.45, above, sloped, font=\scriptsize] {$C_{1,1}\, a_{1,1}$} (e1);
%     \draw[->] (s2) -- node[pos=0.7, above, sloped, font=\scriptsize] {$C_{2,1}\, a_{2,1}$} (e1);
%     \draw[->] (s3) -- node[pos=0.5, below, sloped, font=\scriptsize] {$C_{3,1}\, a_{3,1}$} (e1);

%     \draw[->] (s1) -- node[pos=0.2, below, sloped, font=\scriptsize] {$C_{1,2}\, a_{1,2}$} (e2);
%     \draw[->] (s2) -- node[pos=0.18, below, sloped, font=\scriptsize] {$C_{2,2}\, a_{2,2}$} (e2);
%     \draw[->] (s3) -- node[pos=0.45, below, sloped, font=\scriptsize] {$C_{3,2}\, a_{3,2}$} (e2);

%     % Communication links (ES -> FC)
%     \draw[->, thick] (e1) -- node[above, sloped, font=\scriptsize] {$\bar{C}_{1}\, b_{1}$} (fc);
%     \draw[->, thick] (e2) -- node[below, sloped, font=\scriptsize] {$\bar{C}_{2}\, b_{2}$} (fc);

%     % Layer labels
%     \node[above=0.2cm of s1, font=\small] {Sensor Layer};
%     \node[above=0.2cm of e1, font=\small] {Edge Server Layer};
%     \node[above=0.2cm of fc, font=\small] {Fusion Center};

% \end{tikzpicture}
\begin{tikzpicture}[
    >=latex,
    node distance = 1.4cm and 2.4cm,
    sensor/.style = {draw, circle, minimum size=7mm},
    target/.style = {draw, diamond, minimum size=8mm, inner sep=1pt},
    scene/.style  = {draw, rectangle, rounded corners, inner sep=8pt},
    es/.style     = {draw, rectangle, rounded corners, minimum width=14mm, minimum height=7mm},
    fc/.style     = {draw, rectangle, thick, minimum width=18mm, minimum height=9mm, fill=gray!10}
]

    % Smaller scene box
    \node[scene, minimum width=3.2cm, minimum height=3.2cm] (scene) at (0,0) {};
    \node[above=0.2cm of scene, font=\small] {Observed Scene};

    % Targets inside scene (slightly adjusted)
    \node[target] at (-0.75,  0.60) (t1) {$t_1$};
    \node[target] at ( 0.50, -0.55) (t2) {$t_2$};

    % Sensors (kept close to scene)
    \node[sensor] at (3.6,  1.2) (s1) {$s_1$};
    \node[sensor] at (3.6,  0.0) (s2) {$s_2$};
    \node[sensor] at (3.6, -1.2) (s3) {$s_3$};

    % Edge servers (moved right to create more space for sensor->ES links)
    \node[es] at (7.6,  0.6) (e1) {E$_1$};
    \node[es] at (7.6, -0.6) (e2) {E$_2$};

    % Fusion center (shifted accordingly)
    \node[fc] at (10.8, 0.0) (fc) {FC};

    % Sensing links (targets <-> sensors)
    \draw[<->] (t1) -- node[pos=0.45, above, sloped, font=\scriptsize] {$h_{1,1}$} (s1);
    \draw[<->] (t1) -- node[pos=0.40, above, sloped, font=\scriptsize] {$h_{2,1}$} (s2);
    \draw[<->] (t1) -- node[pos=0.35, above, sloped, font=\scriptsize] {$h_{3,1}$} (s3);

    \draw[<->] (t2) -- node[pos=0.75, below, sloped, font=\scriptsize] {$h_{1,2}$} (s1);
    \draw[<->] (t2) -- node[pos=0.70, below, sloped, font=\scriptsize] {$h_{2,2}$} (s2);
    \draw[<->] (t2) -- node[pos=0.55, below, sloped, font=\scriptsize] {$h_{3,2}$} (s3);

    % Communication links (sensors -> ES)
    \draw[->] (s1) --  (e1);
    \draw[->] (s2) --  (e1);
    \draw[->] (s3) --  (e1);

    \draw[->] (s1) --  (e2);
    \draw[->] (s2) --  (e2);
    \draw[->] (s3) --  (e2);

    % Communication links (ES -> FC)
    \draw[->, thick] (e1) --  (fc);
    \draw[->, thick] (e2) --  (fc);

    % Layer labels
    \node[above=0.2cm of s1, font=\small] {Sensors};
    \node[above=0.2cm of e1, font=\small] {Edge Servers};
    \node[above=0.2cm of fc, font=\small] {Fusion Center};

    \node[font=\small] at (5.6, -1.6) {Fronthaul Links};
    \node[font=\small] at (9.5, -1.0) {Backhaul Links};


\end{tikzpicture}

==> protocol_new_figure.tex <==
% Requires: \usetikzlibrary{patterns,positioning,calc}

\begin{tikzpicture}[>=stealth, scale=0.9, font=\small]

% --- Dimensions ---
\def\wChan{1.2}      % Width of Channel Estimation
\def\wSlot{1.6}      % Width of one Time Slot
\def\hBand{1.2}      % Height of one Frequency Band
\def\vGap{0.3}       % Vertical gap between bands
\def\yS{0.5}         % Y start of Sensing
\def\yF{\yS + \hBand + \vGap} % Y start of Fronthaul
\def\yB{\yF + \hBand + \vGap} % Y start of Backhaul
\def\xStart{0.2}     % X start

% --- Colors ---
\definecolor{colS}{RGB}{100,150,255} 
\definecolor{colF}{RGB}{255,150,100} 
\definecolor{colB}{RGB}{150,255,150} 
\definecolor{col4}{RGB}{200,200,100}

% --- Axes ---
\draw[->, thick] (0,0) -- (13.5,0) node[right] {\textbf{Time ($t$)}};
\draw[->, thick] (0,0) -- (0,5.5) node[above] {\textbf{Frequency ($f$)}};

% --- Channel Estimation (Start) ---
\fill[pattern=crosshatch, pattern color=black!40] (\xStart, \yS) rectangle ++(\wChan, \yB + \hBand - \yS);
\draw[thick] (\xStart, \yS) rectangle ++(\wChan, \yB + \hBand - \yS);
% Label for channel est
\pgfmathsetmacro{\yCenter}{\yS + 0.5*(\yB + \hBand - \yS)}
\node[align=center, font=\scriptsize, rotate=90] at (\xStart + 0.5*\wChan, \yCenter) {Channel Est. \& Resource Alloc.};

% --- Define the Grid Start ---
\pgfmathsetmacro{\xGrid}{\xStart + \wChan}

% --- Helper Macro for Filled Data Block ---
% #1: Slot Index (0-based)
% #2: Y Position
% #3: Color
\newcommand{\datablock}[3]{
    \pgfmathsetmacro{\bx}{\xGrid + #1*\wSlot}
    \fill[#3!70] (\bx, #2) rectangle ++(\wSlot, \hBand);
}

% --- Fill Active Blocks & Add Packet Labels ---
% Pipeline 1 (Blue)
\datablock{0}{\yS}{colS}
\datablock{1}{\yF}{colS}
\datablock{2}{\yB}{colS}
\node[font=\footnotesize\bfseries] at (\xGrid + 2.5*\wSlot, \yB + \hBand + 0.3) {Packet 1};

% Pipeline 2 (Orange)
\datablock{1}{\yS}{colF}
\datablock{2}{\yF}{colF}
\datablock{3}{\yB}{colF}
\node[font=\footnotesize\bfseries] at (\xGrid + 3.5*\wSlot, \yB + \hBand + 0.3) {Packet 2};

% Pipeline 3 (Green)
\datablock{2}{\yS}{colB}
\datablock{3}{\yF}{colB}
\datablock{4}{\yB}{colB}
\node[font=\footnotesize\bfseries] at (\xGrid + 4.5*\wSlot, \yB + \hBand + 0.3) {Packet 3};

% --- Draw The Grid (Empty and Filled) ---
\foreach \i in {0,1,2,3,4,5} {
    \pgfmathsetmacro{\bx}{\xGrid + \i*\wSlot}
    
    % Sensing Band Grid (Horizontal Sections)
    \draw[thick] (\bx, \yS) rectangle ++(\wSlot, \hBand);
    \foreach \h in {0.2, 0.4, ..., 1.0} {
        \draw[black!40] (\bx, \yS+\h) -- ++(\wSlot, 0);
    }
    \draw[thick] (\bx, \yS) rectangle ++(\wSlot, \hBand); % Redraw border

    % Fronthaul Band Grid (Time-Freq Split)
    \draw[thick] (\bx, \yF) rectangle ++(\wSlot, \hBand);
    \draw[step=0.2, black!80] (\bx, \yF) grid ++(\wSlot, \hBand);
    \draw[thick] (\bx, \yF) rectangle ++(\wSlot, \hBand); % Redraw border

    % Backhaul Band Grid (Time-Freq Split)
    \draw[thick] (\bx, \yB) rectangle ++(\wSlot, \hBand);
    \draw[step=0.2, black!70] (\bx, \yB) grid ++(\wSlot, \hBand);
    \draw[thick] (\bx, \yB) rectangle ++(\wSlot, \hBand); % Redraw border
}


% --- Channel Estimation (End) ---
\pgfmathsetmacro{\xEnd}{\xGrid + 6*\wSlot}
\fill[pattern=crosshatch, pattern color=black!40] (\xEnd, \yS) rectangle ++(\wChan, \yB + \hBand - \yS);
\draw[thick] (\xEnd, \yS) rectangle ++(\wChan, \yB + \hBand - \yS);
% Label
\pgfmathsetmacro{\yCenter}{\yS + 0.5*(\yB + \hBand - \yS)}
\node[align=center, font=\scriptsize, rotate=90] at (\xEnd + 0.5*\wChan, \yCenter) {Channel Est. \& Resource Alloc.};

% --- Arrows ---
\foreach \i/\col in {0/colS, 1/colF, 2/colB} {
    \pgfmathsetmacro{\currX}{\xGrid + \i*\wSlot + 0.7*\wSlot}
    \pgfmathsetmacro{\nextX}{\xGrid + (\i+1)*\wSlot + 0.3*\wSlot}
    
    % S -> F
    \draw[->, thick, \col!80!black] (\currX, \yS+\hBand) .. controls ++(0.3,0.4) and ++(-0.3,-0.4) .. (\nextX, \yF);
    
    % F -> B
    \draw[->, thick, \col!80!black] (\nextX + 0.4*\wSlot, \yF+\hBand) .. controls ++(0.3,0.4) and ++(-0.3,-0.4) .. (\nextX + 1.0*\wSlot, \yB);
}

% --- Labels ---
\node[left] at (-0.1, \yS + 0.5*\hBand) {\textbf{Sensing}};
\node[left] at (-0.1, \yF + 0.5*\hBand) {\textbf{Fronthaul}};
\node[left] at (-0.1, \yB + 0.5*\hBand) {\textbf{Backhaul}};

% --- Tc Indicator ---
\draw[<->, thick] (\xGrid, -0.3) -- (\xEnd, -0.3) node[midway, below] {$T_{\mathrm{c}}$};

% --- Continuation Dots ---
\node at (\xEnd - 0.5*\wSlot, \yS + 0.5*\hBand) {$\cdots$};
\node at (\xEnd - 0.5*\wSlot, \yF + 0.5*\hBand) {$\cdots$};
\node at (\xEnd - 0.5*\wSlot, \yB + 0.5*\hBand) {$\cdots$};

\end{tikzpicture}

==> window_figure.tex <==
% PGFPlots code generated by simulation_kernels.py
% Requires \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}


% --- map_RD ---
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Velocity (m/s)},
        ylabel={Range (m)},
        xmin=-24.351, xmax=24.160,
        ymin=0.000, ymax=7.938,
        scale only axis,
        width=8cm,
        height=6cm,
        enlargelimits=false,
        axis on top,
        % colormap/Blues % Standard PGFPlots library required if using colormesh, here we use graphics
    ]
        \addplot graphics [xmin=-24.351, xmax=24.160, ymin=0.000, ymax=7.938] {map_RD_visual.jpg};
        \draw[red, dashed, fill=red, fill opacity=0.2] (axis cs: 2.0, 2.0) rectangle (axis cs: 8.0, 4.0);
        \node[cross out, draw=red, inner sep=2pt, thick] at (axis cs: 5.000, 3.000) {};
        \draw[red, dashed, fill=red, fill opacity=0.2] (axis cs: -5.0, 4.0) rectangle (axis cs: 1.0, 6.0);
        \node[cross out, draw=red, inner sep=2pt, thick] at (axis cs: -2.000, 5.000) {};
    \end{axis}
\end{tikzpicture}

% --- map_RA ---
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Angle (deg)},
        ylabel={Range (m)},
        xmin=-90.000, xmax=82.833,
        ymin=0.000, ymax=7.938,
        scale only axis,
        width=8cm,
        height=6cm,
        enlargelimits=false,
        axis on top,
        % colormap/Blues % Standard PGFPlots library required if using colormesh, here we use graphics
    ]
        \addplot graphics [xmin=-90.000, xmax=82.833, ymin=0.000, ymax=7.938] {map_RA_visual.jpg};
        \draw[red, dashed, fill=red, fill opacity=0.2] (axis cs: 30.0, 2.0) rectangle (axis cs: 50.0, 4.0);
        \node[cross out, draw=red, inner sep=2pt, thick] at (axis cs: 40.000, 3.000) {};
        \draw[red, dashed, fill=red, fill opacity=0.2] (axis cs: -28.0, 4.0) rectangle (axis cs: -8.0, 6.0);
        \node[cross out, draw=red, inner sep=2pt, thick] at (axis cs: -18.000, 5.000) {};
    \end{axis}
\end{tikzpicture}

